A Real-Time Active Speaker Detection System Integrating an Audio-Visual Signal with a Spatial Querying Mechanism

We introduce a distinctive real-time, causal, neural network-based active speaker detection system optimized for low-power edge computing. This system drives a virtual cinematography module and is deployed on a commercial device. The system uses data originating from a microphone array and a 360-degree camera. Our network requires only 127 MFLOPs per participant, for a meeting with 14 participants. Unlike previous work, we examine the error rate of our network when the computational budget is exhausted, and find that it exhibits graceful degradation, allowing the system to operate reasonably well even in this case. Departing from conventional DOA estimation approaches, our network learns to query the available acoustic data, considering the detected head locations. We train and evaluate our algorithm on a realistic meetings dataset featuring up to 14 participants in the same meeting, overlapped speech, and other challenging scenarios.

==> architecture_horizontal.tex <==

\tikzset{
  myarrow/.style={
    -{Latex[length=1mm]}
  }
}

\begin{tikzpicture}[scale=0.5, transform shape,
  STY/.style={rectangle, align=center, draw=black}
]


  \node[STY] (vis) {Video encoder\\(SqueezeNet)};
  \node[STY, below=of vis] (mca) {Multi-channel\\audio encoder\\(SqueezeNet)};
  \node[STY, below=of mca] (ctx) {Spatial query\\encoder};
  
  \node[right=of $(mca.east)!0.5!(ctx.east)$] (cc_part) {$\bigoplus$};
  \node[right=of cc_part.west|-mca.east] (cc_all) {$\bigoplus$};

  \node[inner sep=0pt, left=of vis] (vis_im) {\includegraphics[width=0.10\textwidth]{face_stream.jpg}};
  \node[inner sep=0pt, left=of mca] (mca_im) {\includegraphics[width=0.10\textwidth]{mca.jpg}};
  \node[inner sep=0pt, left=of ctx] (ctx_im) {\includegraphics[width=0.10\textwidth]{spatial_context.png}};

  \node[STY, right=of cc_all|-vis] (vis_aux) {Auxiliary prediction head\\(TCN+FC+softmax)};
  \node[STY, right=of cc_all|-mca] (temp) {Prediction head\\(TCN+FC+softmax)};
  \node[STY, right=of cc_all|-ctx] (part_aux) {Auxiliary prediction head\\(TCN+FC+softmax)};


  \draw[myarrow] (vis_im.east) -- (vis.west);
  \draw[myarrow] (mca_im.east) -- (mca.west);
  \draw[myarrow] (ctx_im.east) -- (ctx.west);
  
  \draw[myarrow] (vis.east) to node[pos=0.5, above] {$v_e$} (cc_all.north|-vis.east) -- (cc_all.north);
  
  \draw[myarrow] (vis.east) -- (vis_aux);
  \draw[myarrow] (cc_part.east) to (cc_all.south|-cc_part.west) -- (cc_all.south|-ctx.west) --(part_aux.west);

  \draw[myarrow] (mca.east) to node[pos=0.5, above] {$a_e$} (cc_part.north|-mca.east) -- (cc_part.north);

  \draw[myarrow] (ctx.east) to node [pos=0.5, above] {$s_e$} (cc_part.south|-ctx.east) -- (cc_part.south);

  \draw[myarrow] (cc_part.east) to (cc_all.south|-cc_part.west) -- (cc_all.south);

  \draw[myarrow] (cc_all) -- node[pos=0.5, above] {$e$} (temp);


\end{tikzpicture}


==> graceful_degradation.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Effective frame rate (fps)},
xmajorgrids,
xmin=1.59374999999999, xmax=7.78125,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{blue}{EER (\%)},
ymajorgrids,
ymin=6.03901138907187, ymax=7.58480881392437,
yminorgrids,
ytick style={color=blue},
height=3cm,
width=8cm
]
\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}]
table {%
7.5 6.10927490838334
7.125 6.13915845243686
6.75 6.15578538672227
6.375 6.17825421683769
6 6.2001281745184
5.625 6.26421543371996
5.25 6.28432124052828
4.875 6.35092172558087
4.5 6.4326015657397
4.125 6.49012157883975
3.75 6.56853779594258
3.375 6.66964753146198
3 6.81209866924691
2.625 6.98353708817443
2.25 7.24709646542833
1.875 7.5145452946129
};
\end{axis}


\end{tikzpicture}

